A Fortran Code for Null Geodesic Solutions in the Lemaitre-Tolman-Bondi Spacetime

This paper describes the Fortran 77 code SIMU, version 1.1, designed for numerical simulations of observational relations along the past null geodesic in the Lemaitre-Tolman-Bondi (LTB) spacetime. SIMU aims at finding scale invariant solutions of the average density, but due to its full modularity it can be easily adapted to any application which requires LTB's null geodesic solutions. In version 1.1 the numerical output can be read by the GNUPLOT plotting package to produce a fully graphical output, although other plotting routines can be easily adapted. Details of the code's subroutines are discussed, and an example of its output is shown.

==> v1 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(850,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-6}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{-5.5}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{-5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-4.5}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{-4}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{-3.5}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{-3}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{-2.5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-1.5}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-1}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-0.5}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0.5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.5}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\log \rho$}}}
\put(850,68){\makebox(0,0){$\log d_l  (Gpc)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(376,676){\circle{18}}
\put(555,672){\circle{18}}
\put(729,657){\circle{18}}
\put(872,622){\circle{18}}
\put(973,575){\circle{18}}
\put(1052,523){\circle{18}}
\put(1125,463){\circle{18}}
\put(1194,398){\circle{18}}
\put(1263,326){\circle{18}}
\put(1333,247){\circle{18}}
\put(1348,230){\circle{18}}
\put(376,781){\usebox{\plotpoint}}
\put(376,781){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(378,780){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(380,779){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(382,778){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(384,777){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(386,776){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(388,775){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(390,774){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(392,773){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(394,772){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(396,771){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(398,770){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(401,769){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(403,768){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(405,767){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(407,766){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(409,765){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(411,764){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(413,763){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(415,762){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(417,761){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(419,760){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(421,759){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(423,758){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(426,757){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(428,756){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(430,755){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(432,754){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(434,753){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(436,752){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(438,751){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(440,750){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(442,749){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(444,748){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(446,747){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(449,746){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(451,745){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(453,744){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(455,743){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(457,742){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(459,741){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(461,740){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(463,739){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(465,738){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(467,737){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(469,736){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(471,735){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(474,734){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(476,733){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(478,732){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(480,731){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(482,730){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(484,729){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(486,728){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(488,727){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(490,726){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(492,725){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(494,724){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(496,723){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(499,722){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(501,721){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(503,720){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(505,719){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(507,718){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(509,717){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(511,716){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(513,715){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(515,714){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(517,713){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(519,712){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(522,711){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(524,710){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(526,709){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(528,708){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(530,707){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(532,706){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(534,705){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(536,704){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(538,703){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(540,702){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(542,701){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(544,700){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(547,699){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(549,698){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(551,697){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(553,696){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(555,695){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(557,694){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(559,693){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(561,692){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(563,691){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(565,690){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(567,689){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(569,688){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(572,687){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(574,686){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(576,685){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(578,684){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(580,683){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(582,682){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(584,681){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(586,680){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(588,679){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(590,678){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(592,677){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(595,676){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(597,675){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(599,674){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(601,673){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(603,672){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(605,671){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(607,670){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(609,669){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(611,668){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(613,667){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(615,666){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(617,665){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(620,664){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(622,663){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(624,662){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(626,661){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(628,660){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(630,659){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(632,658){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(634,657){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(636,656){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(638,655){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(640,654){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(642,653){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(645,652){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(647,651){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(649,650){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(651,649){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(653,648){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(655,647){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(657,646){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(659,645){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(661,644){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(663,643){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(665,642){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(668,641){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(670,640){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(672,639){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(674,638){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(676,637){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(678,636){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(680,635){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(682,634){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(684,633){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(686,632){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(688,631){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(690,630){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(693,629){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(695,628){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(697,627){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(699,626){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(701,625){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(703,624){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(705,623){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(707,622){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(709,621){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(711,620){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(713,619){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(715,618){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(718,617){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(720,616){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(722,615){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(724,614){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(726,613){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(728,612){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(730,611){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(732,610){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(734,609){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(736,608){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(738,607){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(741,606){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(743,605){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(745,604){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(747,603){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(749,602){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(751,601){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(753,600){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(755,599){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(757,598){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(759,597){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(761,596){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(763,595){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(766,594){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(768,593){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(770,592){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(772,591){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(774,590){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(776,589){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(778,588){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(780,587){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(782,586){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(784,585){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(786,584){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(788,583){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(791,582){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(793,581){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(795,580){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(797,579){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(799,578){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(801,577){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(803,576){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(805,575){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(807,574){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(809,573){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(811,572){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(814,571){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(816,570){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(818,569){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(820,568){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(822,567){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(824,566){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(826,565){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(828,564){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(830,563){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(832,562){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(834,561){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(836,560){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(839,559){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(841,558){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(843,557){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(845,556){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(847,555){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(849,554){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(851,553){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(853,552){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(855,551){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(857,550){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(859,549){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(861,548){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(864,547){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(866,546){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(868,545){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(870,544){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(872,543){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(874,542){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(876,541){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(878,540){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(880,539){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(882,538){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(884,537){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(887,536){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(889,535){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(891,534){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(893,533){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(895,532){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(897,531){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(899,530){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(901,529){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(903,528){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(905,527){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(907,526){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(909,525){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(912,524){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(914,523){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(916,522){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(918,521){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(920,520){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(922,519){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(924,518){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(926,517){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(928,516){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(930,515){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(932,514){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(935,513){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(937,512){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(939,511){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(941,510){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(943,509){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(945,508){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(947,507){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(949,506){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(951,505){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(953,504){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(955,503){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(957,502){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(960,501){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(962,500){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(964,499){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(966,498){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(968,497){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(970,496){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(972,495){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(974,494){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(976,493){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(978,492){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(980,491){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(982,490){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(985,489){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(987,488){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(989,487){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(991,486){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(993,485){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(995,484){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(997,483){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(999,482){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1001,481){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1003,480){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1005,479){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1008,478){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1010,477){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1012,476){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1014,475){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1016,474){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1018,473){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1020,472){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1022,471){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1024,470){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1026,469){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1028,468){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1030,467){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1033,466){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1035,465){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1037,464){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1039,463){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1041,462){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1043,461){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1045,460){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1047,459){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1049,458){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1051,457){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1053,456){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1055,455){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1058,454){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1060,453){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1062,452){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1064,451){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1066,450){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1068,449){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1070,448){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1072,447){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1074,446){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1076,445){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1078,444){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1081,443){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1083,442){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1085,441){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1087,440){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1089,439){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1091,438){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1093,437){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1095,436){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1097,435){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1099,434){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1101,433){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1103,432){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1106,431){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1108,430){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1110,429){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1112,428){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1114,427){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1116,426){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1118,425){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1120,424){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1122,423){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1124,422){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1126,421){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1128,420){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1131,419){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1133,418){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1135,417){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1137,416){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1139,415){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1141,414){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1143,413){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1145,412){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1147,411){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1149,410){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1151,409){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1154,408){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1156,407){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1158,406){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1160,405){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1162,404){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1164,403){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1166,402){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1168,401){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1170,400){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1172,399){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1174,398){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1176,397){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1179,396){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1181,395){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1183,394){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1185,393){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1187,392){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1189,391){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1191,390){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1193,389){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1195,388){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1197,387){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1199,386){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1201,385){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1204,384){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1206,383){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1208,382){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1210,381){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1212,380){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1214,379){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1216,378){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1218,377){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1220,376){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1222,375){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1224,374){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1227,373){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1229,372){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1231,371){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1233,370){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1235,369){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1237,368){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1239,367){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1241,366){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1243,365){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1245,364){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1247,363){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1249,362){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1252,361){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1254,360){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1256,359){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1258,358){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1260,357){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1262,356){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1264,355){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1266,354){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1268,353){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1270,352){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1272,351){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1274,350){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1277,349){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1279,348){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1281,347){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1283,346){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1285,345){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1287,344){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1289,343){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1291,342){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1293,341){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1295,340){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1297,339){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1300,338){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1302,337){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1304,336){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1306,335){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1308,334){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1310,333){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1312,332){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1314,331){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1316,330){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1318,329){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1320,328){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1322,327){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1325,326){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1327,325){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1329,324){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1331,323){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1333,322){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1335,321){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1337,320){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1339,319){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1341,318){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1343,317){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1345,316){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(1347,315){\usebox{\plotpoint}}
\end{picture}


==> v10 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.1}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.2}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.3}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.4}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.5}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.6}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{0.7}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{0.8}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.9}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.2}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.8}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.2}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.4}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$I$}}}
\put(850,68){\makebox(0,0){$r$}}
\put(850,832){\makebox(0,0){$Border \rightarrow Center$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1363,730){\circle{18}}
\put(1359,730){\circle{18}}
\put(1347,727){\circle{18}}
\put(1300,716){\circle{18}}
\put(1121,667){\circle{18}}
\put(938,602){\circle{18}}
\put(761,522){\circle{18}}
\put(590,423){\circle{18}}
\put(428,306){\circle{18}}
\put(294,187){\circle{18}}
\put(289,183){\circle{18}}
\put(273,167){\circle{18}}
\put(266,160){\circle{18}}
\put(264,158){\circle{18}}
\end{picture}


==> v2 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{0.0001}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0.0002}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{0.0003}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.0004}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{0.0005}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.0006}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{0.0007}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.0008}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){10}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){20}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){30}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){40}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){50}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){60}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\rho$}}}
\put(850,68){\makebox(0,0){$d_l  (Gpc)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\circle{18}}
\put(264,756){\circle{18}}
\put(266,724){\circle{18}}
\put(272,622){\circle{18}}
\put(287,457){\circle{18}}
\put(315,323){\circle{18}}
\put(359,244){\circle{18}}
\put(434,197){\circle{18}}
\put(557,174){\circle{18}}
\put(765,166){\circle{18}}
\put(1133,158){\circle{18}}
\put(1242,158){\circle{18}}
\end{picture}


==> v3 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{10}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{20}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{30}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{40}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{50}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{60}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.5}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){1.5}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){2}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2.5}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){3}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){3.5}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){4}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){4.5}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$d_l$\\$(Gpc)$}}}
\put(850,68){\makebox(0,0){$z$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\circle{18}}
\put(265,158){\circle{18}}
\put(270,159){\circle{18}}
\put(286,162){\circle{18}}
\put(326,170){\circle{18}}
\put(388,186){\circle{18}}
\put(468,209){\circle{18}}
\put(581,249){\circle{18}}
\put(733,315){\circle{18}}
\put(944,427){\circle{18}}
\put(1246,624){\circle{18}}
\put(1325,683){\circle{18}}
\end{picture}


==> v4 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{5e+10}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{1e+11}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1.5e+11}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{2e+11}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{2.5e+11}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{3e+11}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.5}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){1.5}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){2}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2.5}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){3}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){3.5}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){4}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){4.5}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$N_c$}}}
\put(850,68){\makebox(0,0){$z$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\circle{18}}
\put(265,158){\circle{18}}
\put(270,158){\circle{18}}
\put(286,158){\circle{18}}
\put(326,159){\circle{18}}
\put(388,165){\circle{18}}
\put(468,181){\circle{18}}
\put(581,218){\circle{18}}
\put(733,291){\circle{18}}
\put(944,425){\circle{18}}
\put(1246,664){\circle{18}}
\put(1325,734){\circle{18}}
\end{picture}


==> v5 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1e-05}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-5e-06}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{5e-06}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1e-05}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.2}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.8}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.2}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.4}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Field$\\$EE$}}}
\put(850,68){\makebox(0,0){$r$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,473){\circle{18}}
\put(268,473){\circle{18}}
\put(281,473){\circle{18}}
\put(325,472){\circle{18}}
\put(425,473){\circle{18}}
\put(554,472){\circle{18}}
\put(689,472){\circle{18}}
\put(840,473){\circle{18}}
\put(996,473){\circle{18}}
\put(1158,472){\circle{18}}
\put(1327,473){\circle{18}}
\put(1363,473){\circle{18}}
\end{picture}


==> v6 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1e-05}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-5e-06}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{5e-06}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1e-05}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.2}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.8}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.2}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.4}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Deriv.$\\$Field$\\$EEDSH$}}}
\put(850,68){\makebox(0,0){$r$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,473){\circle{18}}
\put(268,473){\circle{18}}
\put(281,473){\circle{18}}
\put(325,473){\circle{18}}
\put(425,473){\circle{18}}
\put(554,473){\circle{18}}
\put(689,472){\circle{18}}
\put(840,473){\circle{18}}
\put(996,473){\circle{18}}
\put(1158,472){\circle{18}}
\put(1327,472){\circle{18}}
\put(1363,472){\circle{18}}
\end{picture}


==> v7 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-3.5}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{-3}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{-2.5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-2}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{-1.5}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{-1}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{-0.5}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.2}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.8}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.2}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.4}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$t$}}}
\put(850,68){\makebox(0,0){$r$}}
\put(850,832){\makebox(0,0){$Center \rightarrow Border$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\circle{18}}
\put(268,783){\circle{18}}
\put(281,770){\circle{18}}
\put(325,726){\circle{18}}
\put(425,638){\circle{18}}
\put(554,540){\circle{18}}
\put(689,457){\circle{18}}
\put(840,381){\circle{18}}
\put(996,320){\circle{18}}
\put(1158,270){\circle{18}}
\put(1327,231){\circle{18}}
\put(1363,224){\circle{18}}
\end{picture}


==> v8 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-3.5}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{-3}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{-2.5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-2}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{-1.5}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{-1}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{-0.5}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.2}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.8}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.2}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.4}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$t$}}}
\put(850,68){\makebox(0,0){$r$}}
\put(850,832){\makebox(0,0){$Border \rightarrow Center$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1363,224){\circle{18}}
\put(1359,225){\circle{18}}
\put(1347,227){\circle{18}}
\put(1300,236){\circle{18}}
\put(1121,281){\circle{18}}
\put(938,341){\circle{18}}
\put(761,419){\circle{18}}
\put(590,516){\circle{18}}
\put(428,635){\circle{18}}
\put(294,757){\circle{18}}
\put(289,761){\circle{18}}
\put(273,778){\circle{18}}
\put(266,785){\circle{18}}
\put(264,787){\circle{18}}
\end{picture}


==> v9 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.1}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.2}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.3}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.4}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.5}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.6}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{0.7}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{0.8}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.9}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.2}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.8}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.2}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.4}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$I$}}}
\put(850,68){\makebox(0,0){$r$}}
\put(850,832){\makebox(0,0){$Center \rightarrow Border$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\circle{18}}
\put(268,162){\circle{18}}
\put(281,174){\circle{18}}
\put(325,217){\circle{18}}
\put(425,303){\circle{18}}
\put(554,399){\circle{18}}
\put(689,483){\circle{18}}
\put(840,560){\circle{18}}
\put(996,624){\circle{18}}
\put(1158,678){\circle{18}}
\put(1327,722){\circle{18}}
\put(1363,730){\circle{18}}
\end{picture}

